List-coloring the Squares of Planar Graphs without 4-Cycles and 5-Cycles

Let $G$ be a planar graph without 4-cycles and 5-cycles and with maximum degree $\Delta\ge 32$. We prove that $\chi_{\ell}(G^2)\le \Delta+3$. For arbitrarily large maximum degree $\Delta$, there exist planar graphs $G_{\Delta}$ of girth 6 with $\chi(G_{\Delta}^2)=\Delta+2$. Thus, our bound is within 1 of being optimal. Further, our bound comes from coloring greedily in a good order, so the bound immediately extends to online list-coloring. In addition, we prove bounds for $L(p,q)$-labeling. Specifically, $\lambda_{2,1}(G)\le \Delta+8$ and, more generally, $\lambda_{p,q}(G)\le (2q-1)\Delta+6p-2q-2$, for positive integers $p$ and $q$ with $p\ge q$. Again, these bounds come from a greedy coloring, so they immediately extend to the list-coloring and online list-coloring variants of this problem.

==> 2vert_3nbr.tex <==
\begin{tikzpicture}
\coordinate (A) at (-2, 1);
\coordinate (B) at (-2, -1);
\coordinate (C) at (-1, 0);
\coordinate (D) at (0, 0);
\coordinate (E) at (1, 0);

\draw (A)--(C)--(D)--(E) (B)--(C);

\draw[dashed] (A)--(B);

\draw[fill=white] (A) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (A);
\draw[fill=white] (B) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (B);
\draw[fill] (C) circle [radius=\VertSize];
\draw[fill] (D) circle [radius=\VertSize];
\draw[fill=white] (E) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (E);

\node[left] at (A) {$ w_1 $};
\node[left] at (B) {$ w_2 $};
\node[above] at (C) {$ v_1 $};
\node[above] at (D) {$ u $};
\node[above] at (E) {$ v_2 $};
\end{tikzpicture}

==> 2vert_4nbr.tex <==
\begin{tikzpicture}
\coordinate (A) at (-1, 1);
\coordinate (B) at (-2, 0);
\coordinate (C) at (-1, 0);
\coordinate (D) at (-1, -1);
\coordinate (E) at (0, 0);
\coordinate (F) at (1, 0);

\draw (A)--(C)--(E)--(F) (B)--(C)--(D);

\draw[dashed] (A)--(B);

\draw[fill=white] (A) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (A);
\draw[fill=white] (B) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (B);
\draw[fill] (C) circle [radius=\VertSize];
\draw[fill=white] (D) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (D);
\draw[fill] (E) circle [radius=\VertSize];
\draw[fill=white] (F) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (F);

\node[right] at (A) {$ z $};
\node[left] at (B) {$ w_1 $};
\node[above right] at (C) {$ v_1 $};
\node[right] at (D) {$ w_2 $};
\node[above] at (E) {$ u $};
\node[above] at (F) {$ v_2 $};
\end{tikzpicture}

==> 2vert_5nbr.tex <==
\begin{tikzpicture}
\coordinate (Z) at (-1, 1);
\coordinate (W1) at (-1.86603, 0.5);
\coordinate (V1) at (-1, 0);
\coordinate (W2) at (-1.86603, -0.5);
\coordinate (W3) at (-1, -1);
\coordinate (U) at (0, 0);
\coordinate (V2) at (1, 0);

\draw (Z)--(V1)--(U)--(V2) (W1)--(V1)--(W3) (V1)--(W2);

\draw[fill=white] (Z) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (Z);
\draw[fill=white] (W1) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (W1);
\draw[fill] (V1) circle [radius=\VertSize];
\draw[fill=white] (W2) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (W2);
\draw[fill=white] (W3) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (W3);
\draw[fill] (U) circle [radius=\VertSize];
\draw[fill=white] (V2) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (V2);

\node[right] at (Z) {$ z $};
\node[above] at (W1) {$ w_1 $};
\node[above right] at (V1) {$ v_1 $};
\node[below] at (W2) {$ w_2 $};
\node[right] at (W3) {$ w_3 $};
\node[above] at (U) {$ u $};
\node[above] at (V2) {$ v_2 $};
\end{tikzpicture}
~~~~~
\begin{tikzpicture}
\draw (Z)--(V1)--(U)--(V2) (W1)--(V1)--(W3) (V1)--(W2) (Z)--(W1);

\draw[fill=white] (Z) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (Z);
\draw[fill] (W1) circle [radius=\VertSize];
\draw[fill] (V1) circle [radius=\VertSize];
\draw[fill=white] (W2) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (W2);
\draw[fill=white] (W3) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (W3);
\draw[fill] (U) circle [radius=\VertSize];
\draw[fill=white] (V2) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (V2);

\node[right] at (Z) {$ z $};
\node[above] at (W1) {$ w_1 $};
\node[above right] at (V1) {$ v_1 $};
\node[below] at (W2) {$ w_2 $};
\node[right] at (W3) {$ w_3 $};
\node[above] at (U) {$ u $};
\node[above] at (V2) {$ v_2 $};
\end{tikzpicture}
~~~~~
\begin{tikzpicture}
\coordinate (X) at (-2.86603, 0.5);

\draw (Z)--(V1)--(U)--(V2) (W1)--(V1)--(W3) (V1)--(W2) (Z)--(W1)--(X);

\draw[fill=white] (Z) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (Z);
\draw[fill] (W1) circle [radius=\VertSize];
\draw[fill=white] (X) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (X);
\draw[fill] (V1) circle [radius=\VertSize];
\draw[fill=white] (W2) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (W2);
\draw[fill=white] (W3) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (W3);
\draw[fill] (U) circle [radius=\VertSize];
\draw[fill=white] (V2) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (V2);

\node[right] at (Z) {$ z $};
\node[above] at (W1) {$ w_1 $};
\node[above] at (X) {$ x $};
\node[above right] at (V1) {$ v_1 $};
\node[below] at (W2) {$ w_2 $};
\node[right] at (W3) {$ w_3 $};
\node[above] at (U) {$ u $};
\node[above] at (V2) {$ v_2 $};
\end{tikzpicture}

==> 2vert_R3.tex <==
\begin{tikzpicture}
\coordinate (A) at (0, 0);
\coordinate (B) at (1, 1);
\coordinate (C) at (2, 0);

\draw (A)--(B)--(C)--(A);

\tikzset{arrows={-stealth}}
\draw (0, 0.2)--(0.8, 1);
\draw (0.4, 0.2)--(1.6, 0.2)--(1, 0.8);
\draw (2, 0.2)--(1.2, 1);

\draw[fill=white] (A) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (A);
\draw[fill] (B) circle [radius=\VertSize];
\draw[fill=white] (C) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (C);

\node[below] at (A) {$ v_1 $};
\node[above] at (B) {$ u $};
\node[below] at (C) {$ v_2 $};
\end{tikzpicture}


==> 2vert_big_nbr.tex <==
\begin{tikzpicture}
\coordinate (A) at (-1, 0);
\coordinate (B) at (0, 0);
\coordinate (C) at (1, 0);
\coordinate (D) at (2, 1);
\coordinate (E) at (2, -1);

\draw (A)--(B)--(C)--(D) (C)--(E);

\draw[dashed] (D)--(E);

\draw[fill=white] (A) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (A);
\draw[fill] (B) circle [radius=\VertSize];
\draw[fill] (C) circle [radius=\VertSize];
\draw[fill=white] (D) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (D);
\draw[fill=white] (E) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (E);

\node[above] at (A) {$ v_1 $};
\node[above] at (B) {$ u $};
\node[above] at (C) {$ v_2 $};
\node[right] at (D) {$ w_1 $};
\node[right] at (E) {$ w_2 $};
\end{tikzpicture}

==> 3vert_3face.tex <==
\begin{tikzpicture}
\coordinate (A) at (0, 2);
\coordinate (B) at (0, 1);
\coordinate (C) at (-0.75, 0);
\coordinate (D) at (0.75, 0);

\draw (A)--(B)--(C)--(D)--(B);

\draw[fill=white] (A) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (A);
\draw[fill] (B) circle [radius=\VertSize];
\draw[fill=white] (C) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (C);
\draw[fill=white] (D) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (D);

\node[left] at (A) {$ w $};
\node[left] at (B) {$ u $};
\node[left] at (C) {$ v_1 $};
\node[right] at (D) {$ v_2 $};
\end{tikzpicture}

==> 3vert_3face_noR3.tex <==
\begin{tikzpicture}
\coordinate (A) at (0, 2);
\coordinate (B) at (0, 1);
\coordinate (C) at (-0.75, 0);
\coordinate (D) at (0.75, 0);
\coordinate (E) at (-2.25, 0);
\coordinate (F) at (-1.5, 1);
\coordinate (G) at (-1.5, 1.5);
\coordinate (H) at (-1.5, 2);

\draw (A)--(B)--(C)--(E)--(F)--(C)--(D)--(B) (F)--(G)--(H);

\draw[fill=white] (A) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (A);
\draw[fill] (B) circle [radius=\VertSize];
\draw[fill] (C) circle [radius=\VertSize];
\draw[fill=white] (D) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (D);
\draw[fill=white] (E) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (E);
\draw[fill] (F) circle [radius=\VertSize];
\draw[fill] (G) circle [radius=\VertSize];
\draw[fill=white] (H) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (E);

\node[left] at (A) {$ w $};
\node[left] at (B) {$ u $};
\node[below] at (C) {$ v_1 $};
\node[right] at (D) {$ v_2 $};
\node[left] at (E) {$ z $};
\node[left] at (F) {$ t $};
\node[left] at (G) {$ s $};
\end{tikzpicture}


==> Rule1.tex <==
\begin{tikzpicture}
\coordinate (A) at (1.5, 0.0);
\coordinate (B) at (0.75, -1.29903);
\coordinate (C) at (-0.75, -1.29903);
\coordinate (D) at (-1.5, 0.0);
\coordinate (E) at (-0.75, 1.29903);
\coordinate (F) at (0.75, 1.29903);
\coordinate (G) at (-2.25, 1.29903);
\coordinate (H) at (2.25, 1.29903);
\coordinate (I) at (-3.75, 1.29903);
\coordinate (J) at (3.75, 1.29903);
\coordinate (K) at (-3.0, 0.0);
\coordinate (L) at (3.0, 0.0);
\coordinate (M) at (-2.25, -1.29903);
\coordinate (N) at (2.25, -1.29903);
\coordinate (O) at (0.75, -1.75);
\coordinate (P) at (-0.75, -1.75);

\draw (A)--(B)--(C)--(D)--(E)--(F)--(A) (E)--(G)--(D) (G)--(I)--(K)--(M)--(C) (F)--(H)--(A) (H)--(J)--(L)--(N)--(B) (B)--(O) (C)--(P);

\draw[fill] (A) circle [radius=\VertSize];
\draw[fill=white] (B) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (B);
\draw[fill=white] (C) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (C);
\draw[fill] (D) circle [radius=\VertSize];
\draw[fill] (E) circle [radius=\VertSize];
\draw[fill] (F) circle [radius=\VertSize];
\draw[fill] (G) circle [radius=\VertSize];
\draw[fill] (H) circle [radius=\VertSize];
\draw[fill] (I) circle [radius=\VertSize];
\draw[fill] (J) circle [radius=\VertSize];
\draw[fill] (K) circle [radius=\VertSize];
\draw[fill] (L) circle [radius=\VertSize];
\draw[fill] (M) circle [radius=\VertSize];
\draw[fill] (N) circle [radius=\VertSize];

\tikzset{arrows={-stealth}}
\draw (0.75, -0.43301)--(1.03125, -0.59538875)--(1.375, 0.0);
\draw (0.0, -0.86602)--(0.0, -1.1907775)--(0.65, -1.1907775);
\draw (0.0, -0.86602)--(0.0, -1.1907775)--(-0.65, -1.1907775);
\draw (-0.75, -0.43301)--(-1.03125, -0.59538875)--(-1.375, 0.0);
\draw (-0.75, 0.43301)--(-1.5, 0.86602);
\draw (0.0, 0.86602)--(0.0, 1.1907775)--(0.65, 1.1907775);
\draw (0.0, 0.86602)--(0.0, 1.1907775)--(-0.65, 1.1907775);
\draw (0.75, 0.43301)--(1.5, 0.86602);

\node at (0.65, -0.43301) {$ \frac{1}{3} $};
\node at (0.35, -0.86602) {$ \frac{1}{6} $};
\node at (-0.35, -0.86602) {$ \frac{1}{6} $};
\node at (-0.65, -0.43301) {$ \frac{1}{3} $};
\node at (-0.65, 0.43301) {$ \frac{1}{3} $};
\node at (0.35, 0.86602) {$ \frac{1}{6} $};
\node at (-0.35, 0.86602) {$ \frac{1}{6} $};
\node at (0.65, 0.43301) {$ \frac{1}{3} $};

\node at (-4.5, 0) {R1:};
\end{tikzpicture}


==> Rule2.tex <==
\begin{tikzpicture}
\coordinate (A) at (0, 0);
\coordinate (B) at (0.0, 1.5);
\coordinate (C) at (1.42658, 0.46352);
\coordinate (D) at (0.88167, -1.21352);
\coordinate (E) at (-0.88167, -1.21352);
\coordinate (F) at (-1.42658, 0.46352);

\draw (A)--(B) (A)--(C) (A)--(D) (A)--(E) (A)--(F);

\draw[fill] (A) circle [radius=\VertSize];
\draw[fill=white] (B) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (B);
\draw[fill=white] (C) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (C);
\draw[fill=white] (D) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (D);
\draw[fill=white] (E) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (E);
\draw[fill=white] (F) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (F);

\node[right] at (B) {$ v_1 $};
\node[above] at (C) {$ v_2 $};
\node[right] at (D) {$ v_3 $};
\node[left] at (E) {$ v_4 $};
\node[above] at (F) {$ v_5 $};

\node at (-3, 0.5) {R2:};
%\node[xscale=1, yscale=1.8] at (-4.1, -0.5) {\Huge (};
%\node[xscale=1, yscale=1.8] at (-1.9, -0.5) {\Huge )};
%\node at (-3, 0) {$ d(v_1) \ge 5 $,};
%\node at (-3, -0.5) {$ d(v_i) < 5 $ for };
%\node at (-3, -1) {$ 2 \le i \le 5 $};

\tikzset{arrows={-stealth}}
\draw (0.15, 0.2)--(1.25, 0.55);
\draw (0.25, -0.05)--(0.95, -1);
\draw (-0.25, -0.05)--(-0.95, -1);
\draw (-0.15, 0.2)--(-1.25, 0.55);

\node at (1, 0.75) {$ \frac{1}{4} $};
\node at (1, -0.6) {$ \frac{1}{4} $};
\node at (-1, -0.6) {$ \frac{1}{4} $};
\node at (-1, 0.75) {$ \frac{1}{4} $};
\end{tikzpicture}


==> Rule3.tex <==
\begin{tikzpicture}
\coordinate (A) at (0, 1);
\coordinate (B) at (-0.75, 0);
\coordinate (C) at (0.75, 0);

\draw (A)--(B)--(C)--(A);

\draw[fill] (A) circle [radius=\VertSize];
\draw[fill=white] (B) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (B);
\draw[fill=white] (C) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (C);

\node[right] at (A) {$ w $};
\node[left] at (B) {$ v $};
\node[right] at (C) {$ u $};

%\node at (-1.5, 0.5) {(i)};
\node at (-1.5, 0.5) {R3:};

\tikzset{arrows={-stealth}}
\draw (-0.75, -0.25)--(0.75, -0.25)--(0, 0.75);
\node at (0, -0.5) {$ c $};
\end{tikzpicture}
~~~~~
\begin{tikzpicture}
\coordinate (A) at (0, 1);
\coordinate (X) at (0, 1.5);
\coordinate (Y) at (0, 2);
\coordinate (B) at (-0.75, 0);
\coordinate (C) at (0.75, 0);

\draw (A)--(B)--(C)--(A)--(X)--(Y);

\draw[fill] (A) circle [radius=\VertSize];
\draw[fill] (X) circle [radius=\VertSize];
\draw[fill=white] (Y) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (Y);
\draw[fill=white] (B) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (B);
\draw[fill=white] (C) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (C);

\node[right] at (A) {$ w $};
\node[left] at (B) {$ v $};
\node[right] at (C) {$ u $};

%\node at (-1.5, 0.5) {(ii)};

\tikzset{arrows={-stealth}}
\draw (-0.75, -0.25)--(0.75, -0.25)--(0, 0.75);
\node at (0, -0.5) {$ c $};
\end{tikzpicture}


==> Rule4.tex <==
\begin{tikzpicture}
\coordinate (A) at (0, 0);
\coordinate (B) at (0.0, 1.0);
\coordinate (C) at (0.0, 2.0);
\coordinate (D) at (1.0, 0.0);
\coordinate (E) at (1.5, 0.86603);
\coordinate (F) at (1.5, -0.86603);
\coordinate (G) at (0.0, -1.5);
\coordinate (H) at (-1.5, 0.0);

\draw (A)--(B)--(C) (A)--(D)--(E) (D)--(F) (A)--(G) (A)--(H);

\draw[fill] (A) circle [radius=\VertSize];
\draw[fill] (B) circle [radius=\VertSize];
\draw[fill=white] (C) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (C);
\draw[fill] (D) circle [radius=\VertSize];
\draw[fill=white] (E) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (E);
\draw[fill=white] (F) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (F);
\draw[fill=white] (G) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (G);
\draw[fill=white] (H) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (H);

\node[below left] at (A) {$ u $};
\node[right] at (B) {$ v_1 $};
\node[right] at (D) {$ v_2 $};
\node[right] at (G) {$ v_3 $};
\node[above] at (H) {$ v_4 $};

\node at (-3.3, 1) {R4:};
%\node[xscale=1, yscale=2.3] at (-4.5, -0.25) {\Huge (};
%\node[xscale=1, yscale=2.3] at (-2.1, -0.25) {\Huge )};
%\node at (-3.3, 0.5) {After R1-R3,};
%\node at (-3.3, 0) {$ ch(u) = \frac{1}{2} $,};
%\node at (-3.3, -0.5) {$ v_1 $ and $ v_2 $};
%\node at (-3.3, -1) {need charge};

\tikzset{arrows={-stealth}}
\draw (-0.15, 0.15)--(-0.15, 0.85);
\draw (0.15, -0.15)--(0.85, -0.15);

\node at (-0.35, 0.5) {$ \frac{1}{4} $};
\node at (0.5, -0.5) {$ \frac{1}{4} $};
\end{tikzpicture}


==> basic_cases.tex <==
\begin{tikzpicture}
\coordinate (A) at (0, 0);
\coordinate (B) at (1, 0);

\draw (A)--(B);

\draw[fill] (A) circle [radius=\VertSize];
\draw[fill=white] (B) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (B);

\node[left] at (A) {$ u $};
\node[right] at (B) {$ v $};

\node at (0.5, -0.5) {(i)};
\end{tikzpicture}
~~~~~~~~~~~~~~~~~~~~
\begin{tikzpicture}
\coordinate (A) at (0, 1);
\coordinate (B) at (-0.75, 0);
\coordinate (C) at (0.75, 0);

\draw (A)--(B)--(C)--(A);

\draw[fill] (A) circle [radius=\VertSize];
\draw[fill=white] (B) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (B);
\draw[fill=white] (C) +(-\VertSize, \VertSize) rectangle +(\VertSize, -\VertSize) (C);

\node[left] at (A) {$ u $};
\node[left] at (B) {$ v_1 $};
\node[right] at (C) {$ v_2 $};

\node at (0, -0.5) {(ii)};
\end{tikzpicture}

==> fat_triangle.tex <==
\begin{tikzpicture}[scale=1.2]
\coordinate (A) at (0, 3);
\coordinate (B) at (-1.73205, 0);
\coordinate (C) at (1.73205, 0);

\draw (A) to[out = -150, in = 90] (B) to[out = 30, in = -90] (A) to[out = -30, in = 90] (C) to[out = -150, in = -30] (B) to[out = 30, in = 150] (C) to[out = 150, in = -90] (A);
\draw (B) to[out = -90, in = 180] (0, -1.3) to[out = 0, in = -90] (C);

\draw[fill] (A) circle [radius = \VertSize];
\draw[fill] (B) circle [radius = \VertSize];
\draw[fill] (C) circle [radius = \VertSize];

\draw[fill] (-1.275, 1.8) circle [radius = \VertSize];
\draw[fill] (1.275, 1.8) circle [radius = \VertSize];
\draw[fill] (-0.45, 1.2) circle [radius = \VertSize];
\draw[fill] (0.45, 1.2) circle [radius = \VertSize];
\draw[fill] (0, 0.525) circle [radius = \VertSize];
\draw[fill] (0, -0.525) circle [radius = \VertSize];

\node at (0,3.23) {$u$};
\node[left] at (B) {$v\,$};
\node[right] at (C) {$\,w~$};

\node at (-0.86603, 1.65) {$ \ddots $};
\node at (0.86603, 1.65) {$ \iddots $};
\node at (0, 0.15) {$ \vdots $};

%\node at (-1.75, 1.75) {$ \frac{\Delta}{2} $};
%\node at (1.75, 1.75) {$ \frac{\Delta}{2} $};
%\node at (0, -0.9) {$ \frac{\Delta}{2} - 1 $};
\node[rotate=50,yscale=2.0] at (-0.7, 1.75) {\}};
\node at (-0.55, 2.1) {$\left\lceil\frac{\Delta}{2}\right\rceil$};
\node[rotate=-50,yscale=2.0] at (0.7, 1.75) {\{};
\node at (0.55, 2.1) {$\left\lfloor\frac{\Delta}{2}\right\rfloor$};
\node[yscale=2.0] at (0.2, 0) {\}};
\node at (0.8, 0) {$\left\lfloor\frac{\Delta}{2}\right\rfloor - 1$};
\end{tikzpicture}


==> lower_bound_1.tex <==
\begin{tikzpicture}
\coordinate (A) at (0, 1.5);
\coordinate (B) at (-1, 1);
\coordinate (C) at (-0.5, 1);
\coordinate (D) at (0.5, 1);
\coordinate (E) at (1, 1);
\coordinate (F) at (-1, 0.5);
\coordinate (G) at (-0.5, 0.5);
\coordinate (H) at (0.5, 0.5);
\coordinate (I) at (1, 0.5);
\coordinate (J) at (0, 0);
\coordinate (K) at (0, -0.5);
\coordinate (Z) at (0, -1);

\draw (Z)--(K)--(J)--(F)--(B)--(A)--(C)--(G)--(J)--(H)--(D)--(A)--(E)--(I)--(J);

\draw[fill] (A) circle [radius = \VertSize];
\draw[fill] (B) circle [radius = \VertSize];
\draw[fill] (C) circle [radius = \VertSize];
\draw[fill] (D) circle [radius = \VertSize];
\draw[fill] (E) circle [radius = \VertSize];
\draw[fill] (F) circle [radius = \VertSize];
\draw[fill] (G) circle [radius = \VertSize];
\draw[fill] (H) circle [radius = \VertSize];
\draw[fill] (I) circle [radius = \VertSize];
\draw[fill] (J) circle [radius = \VertSize];
\draw[fill] (K) circle [radius = \VertSize];
\draw[fill] (Z) circle [radius = \VertSize];

\node at (0, 0.75) {$ \cdots $};

\node[above] at (A) {$ x $};
\node[above] at (J) {$ y $};
\node[right] at (Z) {$ z $};

\node at (0, -1.5) {$ G'_\Delta $};
\end{tikzpicture}

==> lower_bound_2.tex <==
\begin{tikzpicture}
\coordinate (U) at (0, 2);
\coordinate (V) at (0, -1);
%\coordinate (W) at (6, 0.5);
\coordinate (W) at (0, 0);

\coordinate (A1) at (-4, 1.5);
\coordinate (B1) at (-5, 1);
\coordinate (C1) at (-4.5, 1);
\coordinate (D1) at (-3.5, 1);
\coordinate (E1) at (-3, 1);
\coordinate (F1) at (-5, 0.5);
\coordinate (G1) at (-4.5, 0.5);
\coordinate (H1) at (-3.5, 0.5);
\coordinate (I1) at (-3, 0.5);
\coordinate (J1) at (-4, 0);
\coordinate (K1) at (-4, -0.5);

\coordinate (A2) at (-1.5, 1.5);
\coordinate (B2) at (-2.5, 1);
\coordinate (C2) at (-2, 1);
\coordinate (D2) at (-1, 1);
\coordinate (E2) at (-0.5, 1);
\coordinate (F2) at (-2.5, 0.5);
\coordinate (G2) at (-2, 0.5);
\coordinate (H2) at (-1, 0.5);
\coordinate (I2) at (-0.5, 0.5);
\coordinate (J2) at (-1.5, 0);
\coordinate (K2) at (-1.5, -0.5);

\coordinate (A3) at (1.5, 1.5);
\coordinate (B3) at (0.5, 1);
\coordinate (C3) at (1, 1);
\coordinate (D3) at (2, 1);
\coordinate (E3) at (2.5, 1);
\coordinate (F3) at (0.5, 0.5);
\coordinate (G3) at (1, 0.5);
\coordinate (H3) at (2, 0.5);
\coordinate (I3) at (2.5, 0.5);
\coordinate (J3) at (1.5, 0);
\coordinate (K3) at (1.5, -0.5);

\coordinate (A4) at (4, 1.5);
\coordinate (B4) at (3, 1);
\coordinate (C4) at (3.5, 1);
\coordinate (D4) at (4.5, 1);
\coordinate (E4) at (5, 1);
\coordinate (F4) at (3, 0.5);
\coordinate (G4) at (3.5, 0.5);
\coordinate (H4) at (4.5, 0.5);
\coordinate (I4) at (5, 0.5);
\coordinate (J4) at (4, 0);
\coordinate (K4) at (4, -0.5);

\draw (V)--(K1)--(J1)--(F1)--(B1)--(A1)--(C1)--(G1)--(J1)--(H1)--(D1)--(A1)--(E1)--(I1)--(J1) (U)--(A1);
\draw (V)--(K2)--(J2)--(F2)--(B2)--(A2)--(C2)--(G2)--(J2)--(H2)--(D2)--(A2)--(E2)--(I2)--(J2) (U)--(A2);
\draw (V)--(K3)--(J3)--(F3)--(B3)--(A3)--(C3)--(G3)--(J3)--(H3)--(D3)--(A3)--(E3)--(I3)--(J3) (U)--(A3);
\draw (V)--(K4)--(J4)--(F4)--(B4)--(A4)--(C4)--(G4)--(J4)--(H4)--(D4)--(A4)--(E4)--(I4)--(J4) (U)--(A4);

%\draw (U) to[out = 0, in = 90] (W) to[out = -90, in = 0] (V);
\draw (U)--(W)--(V);

\draw[fill] (U) circle [radius = \VertSize];
\draw[fill] (V) circle [radius = \VertSize];
\draw[fill] (W) circle [radius = \VertSize];

\draw[fill] (A1) circle [radius = \VertSize];
\draw[fill] (B1) circle [radius = \VertSize];
\draw[fill] (C1) circle [radius = \VertSize];
\draw[fill] (D1) circle [radius = \VertSize];
\draw[fill] (E1) circle [radius = \VertSize];
\draw[fill] (F1) circle [radius = \VertSize];
\draw[fill] (G1) circle [radius = \VertSize];
\draw[fill] (H1) circle [radius = \VertSize];
\draw[fill] (I1) circle [radius = \VertSize];
\draw[fill] (J1) circle [radius = \VertSize];
\draw[fill] (K1) circle [radius = \VertSize];

\draw[fill] (A2) circle [radius = \VertSize];
\draw[fill] (B2) circle [radius = \VertSize];
\draw[fill] (C2) circle [radius = \VertSize];
\draw[fill] (D2) circle [radius = \VertSize];
\draw[fill] (E2) circle [radius = \VertSize];
\draw[fill] (F2) circle [radius = \VertSize];
\draw[fill] (G2) circle [radius = \VertSize];
\draw[fill] (H2) circle [radius = \VertSize];
\draw[fill] (I2) circle [radius = \VertSize];
\draw[fill] (J2) circle [radius = \VertSize];
\draw[fill] (K2) circle [radius = \VertSize];

\draw[fill] (A3) circle [radius = \VertSize];
\draw[fill] (B3) circle [radius = \VertSize];
\draw[fill] (C3) circle [radius = \VertSize];
\draw[fill] (D3) circle [radius = \VertSize];
\draw[fill] (E3) circle [radius = \VertSize];
\draw[fill] (F3) circle [radius = \VertSize];
\draw[fill] (G3) circle [radius = \VertSize];
\draw[fill] (H3) circle [radius = \VertSize];
\draw[fill] (I3) circle [radius = \VertSize];
\draw[fill] (J3) circle [radius = \VertSize];
\draw[fill] (K3) circle [radius = \VertSize];

\draw[fill] (A4) circle [radius = \VertSize];
\draw[fill] (B4) circle [radius = \VertSize];
\draw[fill] (C4) circle [radius = \VertSize];
\draw[fill] (D4) circle [radius = \VertSize];
\draw[fill] (E4) circle [radius = \VertSize];
\draw[fill] (F4) circle [radius = \VertSize];
\draw[fill] (G4) circle [radius = \VertSize];
\draw[fill] (H4) circle [radius = \VertSize];
\draw[fill] (I4) circle [radius = \VertSize];
\draw[fill] (J4) circle [radius = \VertSize];
\draw[fill] (K4) circle [radius = \VertSize];

\node at (-4, 0.75) {$ \cdots $};
\node at (-1.5, 0.75) {$ \cdots $};
\node at (1.5, 0.75) {$ \cdots $};
\node at (4, 0.75) {$ \cdots $};
\node at (-0.75, -0.25) {$ \cdots $};
\node at (0.75, -0.25) {$ \cdots $};

\node[left] at (-4.1, 1.5) {$ x_1 $};
\node[left] at (-1.6, 1.5) {$ x_2 $};
\node[right] at (1.6, 1.5) {$ x_{\Delta - 2} $};
\node[right] at (4.1, 1.5) {$ x_{\Delta - 1} $};

\node[below right] at (U) {$ u $};
\node[above right] at (V) {$ z $};
\node[right] at (W) {$ w $};

\node at (0, -1.5) {$ G_\Delta $};
\end{tikzpicture}

==> main_thm_sharp.tex <==
\begin{tikzpicture}
\coordinate (A) at (0.75, 0.0);
\coordinate (B) at (0.375, -0.64951);
\coordinate (C) at (-0.37499, -0.64951);
\coordinate (D) at (-0.75, 0.0);
\coordinate (E) at (-0.375, 0.64951);
\coordinate (F) at (0.375, 0.64951);
\coordinate (G) at (0.0, 1.29903);
\coordinate (H) at (1.125, -0.64951);
\coordinate (I) at (-1.12499, -0.64951);
\coordinate (J) at (0.0, 1.75);
\coordinate (K) at (1.51554, -0.87499);
\coordinate (L) at (-1.51554, -0.875);

\draw (A)--(B)--(C)--(D)--(E)--(F)--(A) (A)--(H)--(B) (C)--(I)--(D) (E)--(G)--(F) (G)--(J) (H)--(K) (I)--(L);

\draw[fill] (A) circle [radius = \VertSize];
\draw[fill] (B) circle [radius = \VertSize];
\draw[fill] (C) circle [radius = \VertSize];
\draw[fill] (D) circle [radius = \VertSize];
\draw[fill] (E) circle [radius = \VertSize];
\draw[fill] (F) circle [radius = \VertSize];
\draw[fill] (G) circle [radius = \VertSize];
\draw[fill] (H) circle [radius = \VertSize];
\draw[fill] (I) circle [radius = \VertSize];
\draw[fill] (J) circle [radius = \VertSize];
\draw[fill] (K) circle [radius = \VertSize];
\draw[fill] (L) circle [radius = \VertSize];

\node[right] at (A) {$ v_1 $};
\node[below] at (B) {$ v_2 $};
\node[below] at (C) {$ v_3 $};
\node[left] at (D) {$ v_4 $};
\node[left] at (E) {$ v_5 $};
\node[right] at (F) {$ v_6 $};
\node[above right] at (H) {$ u_1 $};
\node[above left] at (I) {$ u_2 $};
\node[right] at (G) {$ u_3 $};

\node at (0, -1.5) {$ H $};
\end{tikzpicture}
~~~~~
\begin{tikzpicture}
\coordinate (A1) at (1, 0.5);
\coordinate (B1) at (1.5, 0.5);
\coordinate (C1) at (2, 1);
\coordinate (D1) at (1, 2);
\coordinate (E1) at (0.5, 1.5);
\coordinate (F1) at (0.5, 1);
\coordinate (G1) at (0.5, 0.5);
\coordinate (H1) at (2, 0.5);
\coordinate (I1) at (0.5, 2);

\draw (A1)--(B1)--(C1)--(D1)--(E1)--(F1)--(A1) (A1)--(G1)--(F1) (B1)--(H1)--(C1) (D1)--(I1)--(E1);

\draw[fill] (A1) circle [radius = \VertSize];
\draw[fill] (B1) circle [radius = \VertSize];
\draw[fill] (C1) circle [radius = \VertSize];
\draw[fill] (D1) circle [radius = \VertSize];
\draw[fill] (E1) circle [radius = \VertSize];
\draw[fill] (F1) circle [radius = \VertSize];
\draw[fill] (G1) circle [radius = \VertSize];
\draw[fill] (H1) circle [radius = \VertSize];
\draw[fill] (I1) circle [radius = \VertSize];

\coordinate (A2) at (-1, 0.5);
\coordinate (B2) at (-1.5, 0.5);
\coordinate (C2) at (-2, 1);
\coordinate (D2) at (-1, 2);
\coordinate (E2) at (-0.5, 1.5);
\coordinate (F2) at (-0.5, 1);
\coordinate (G2) at (-0.5, 0.5);
\coordinate (H2) at (-2, 0.5);
\coordinate (I2) at (-0.5, 2);

\draw (A2)--(B2)--(C2)--(D2)--(E2)--(F2)--(A2) (A2)--(G2)--(F2) (B2)--(H2)--(C2) (D2)--(I2)--(E2);

\draw[fill] (A2) circle [radius = \VertSize];
\draw[fill] (B2) circle [radius = \VertSize];
\draw[fill] (C2) circle [radius = \VertSize];
\draw[fill] (D2) circle [radius = \VertSize];
\draw[fill] (E2) circle [radius = \VertSize];
\draw[fill] (F2) circle [radius = \VertSize];
\draw[fill] (G2) circle [radius = \VertSize];
\draw[fill] (H2) circle [radius = \VertSize];
\draw[fill] (I2) circle [radius = \VertSize];

\coordinate (A3) at (-1, -0.5);
\coordinate (B3) at (-1.5, -0.5);
\coordinate (C3) at (-2, -1);
\coordinate (D3) at (-1, -2);
\coordinate (E3) at (-0.5, -1.5);
\coordinate (F3) at (-0.5, -1);
\coordinate (G3) at (-0.5, -0.5);
\coordinate (H3) at (-2, -0.5);
\coordinate (I3) at (-0.5, -2);

\draw (A3)--(B3)--(C3)--(D3)--(E3)--(F3)--(A3) (A3)--(G3)--(F3) (B3)--(H3)--(C3) (D3)--(I3)--(E3);

\draw[fill] (A3) circle [radius = \VertSize];
\draw[fill] (B3) circle [radius = \VertSize];
\draw[fill] (C3) circle [radius = \VertSize];
\draw[fill] (D3) circle [radius = \VertSize];
\draw[fill] (E3) circle [radius = \VertSize];
\draw[fill] (F3) circle [radius = \VertSize];
\draw[fill] (G3) circle [radius = \VertSize];
\draw[fill] (H3) circle [radius = \VertSize];
\draw[fill] (I3) circle [radius = \VertSize];

\coordinate (A4) at (1, -0.5);
\coordinate (B4) at (1.5, -0.5);
\coordinate (C4) at (2, -1);
\coordinate (D4) at (1, -2);
\coordinate (E4) at (0.5, -1.5);
\coordinate (F4) at (0.5, -1);
\coordinate (G4) at (0.5, -0.5);
\coordinate (H4) at (2, -0.5);
\coordinate (I4) at (0.5, -2);

\draw (A4)--(B4)--(C4)--(D4)--(E4)--(F4)--(A4) (A4)--(G4)--(F4) (B4)--(H4)--(C4) (D4)--(I4)--(E4);

\draw[fill] (A4) circle [radius = \VertSize];
\draw[fill] (B4) circle [radius = \VertSize];
\draw[fill] (C4) circle [radius = \VertSize];
\draw[fill] (D4) circle [radius = \VertSize];
\draw[fill] (E4) circle [radius = \VertSize];
\draw[fill] (F4) circle [radius = \VertSize];
\draw[fill] (G4) circle [radius = \VertSize];
\draw[fill] (H4) circle [radius = \VertSize];
\draw[fill] (I4) circle [radius = \VertSize];

\coordinate (X) at (0, 0);

\draw (X)--(G1) (X)--(G2) (X)--(G3) (X)--(G4);
\draw (I1)--(I2) (H2)--(H3) (I3)--(I4) (H4)--(H1);

\draw[fill] (X) circle [radius = \VertSize];

\node at (0, -2.5) {$ G_4 $};
\end{tikzpicture}
